Multi-Scale Foreground-Background Confidence for Out-of-Distribution Segmentation

Deep neural networks have shown outstanding performance in computer vision tasks such as semantic segmentation and have defined the state-of-the-art. However, these segmentation models are trained on a closed and predefined set of semantic classes, which leads to significant prediction failures in open-world scenarios on unknown objects. As this behavior prevents the application in safety-critical applications such as automated driving, the detection and segmentation of these objects from outside their predefined semantic space (out-of-distribution (OOD) objects) is of the utmost importance. In this work, we present a multi-scale OOD segmentation method that exploits the confidence information of a foreground-background segmentation model. While semantic segmentation models are trained on specific classes, this restriction does not apply to foreground-background methods making them suitable for OOD segmentation. We consider the per pixel confidence score of the model prediction which is close to 1 for a pixel in a foreground object. By aggregating these confidence values for different sized patches, objects of various sizes can be identified in a single image. Our experiments show improved performance of our method in OOD segmentation compared to comparable baselines in the SegmentMeIfYouCan benchmark.

==> figs/method.tex <==
\begin{tikzpicture}

\draw[fill=platinum,rounded corners] (89.3,96.7) rectangle (91.5,97.3);
\node at (90.4,97.0) {RGB image};
\node at (87.0,97.0) {\includegraphics[scale=0.25]{figs/02_Hanns_Klemm_Str_44_000000_000130_leftImg8bit_rgb.png}};

% right
\draw [-Latex,thick] (87.0,95.8) -- (87.0,94.0); 

\draw[fill=aliceblue,rounded corners] (85.0,92.8) rectangle (89.0,93.8);
\node at (87.0,93.5) {semantic segmentation};
\node at (87.0,93.1) {model};
\node at (87.0,91.5) {\includegraphics[scale=0.25]{figs/02_Hanns_Klemm_Str_44_000000_000130_leftImg8bit_pred_seg.png}};

\draw [-Latex,thick] (87.0,90.3) -- (87.0,87.9); 

\node at (87.0,86.7) {\includegraphics[scale=0.25]{figs/02_Hanns_Klemm_Str_44_000000_000130_leftImg8bit_pred_entro.png}};

% left
\draw[fill=lightyellow,rounded corners] (98.2,97.2) rectangle (99.4,97.8);
\node at (98.8,97.5) {slice};

\draw [-Latex,thick] (89.3,97.9) -- (98.0,97.9) -- (98.0,97.0) -- (93.5,97.0) -- (93.5,96.4); 
\draw [-Latex,thick] (98.0,97.0) -- (98.0,96.4);
\draw [-Latex,thick] (98.0,97.0) -- (102.5,97.0) -- (102.5,96.4);

\node at (93.5,95.2) {\includegraphics[scale=0.345]{figs/Gitter_16_rgb.png}};
\node at (98.0,95.2) {\includegraphics[scale=0.345]{figs/Gitter_64_rgb.png}};
\node at (102.5,95.2) {\includegraphics[scale=0.345]{figs/Gitter_256_rgb.png}};

\draw [-Latex,thick] (93.5,94.0) -- (93.5,93.4);
\draw [-Latex,thick] (98.0,94.0) -- (98.0,93.4);
\draw [-Latex,thick] (102.5,94.0) -- (102.5,93.4);

\draw[fill=lightyellow,rounded corners] (93.0,92.6) rectangle (103.0,93.2);
\node at (98.0,92.9) {foreground-background segmentation model};

\draw [-Latex,thick] (93.5,92.4) -- (93.5,91.8);
\draw [-Latex,thick] (98.0,92.4) -- (98.0,91.8);
\draw [-Latex,thick] (102.5,92.4) -- (102.5,91.8);

\node at (93.5,90.6) {\includegraphics[scale=0.345]{figs/FOUND_16.png}};
\node at (98.0,90.6) {\includegraphics[scale=0.345]{figs/FOUND_64.png}};
\node at (102.5,90.6) {\includegraphics[scale=0.345]{figs/FOUND_256.png}};

\draw[fill=lightyellow,rounded corners] (98.2,88.2) rectangle (99.8,88.8);
\node at (99.0,88.5) {combine};
\draw [-Latex,thick] (93.5,89.4) -- (93.5,89.0) -- (98.0,89.0) -- (98.0,87.9);
\draw [thick] (98.0,89.4) -- (98.0,89.0);
\draw [thick] (102.5,89.4) -- (102.5,89.0) -- (98.0,89.0);

\node at (98.0,86.7) {\includegraphics[scale=0.345]{figs/FOUND_Combi_16_64_256_1024.png}};

% combi
\draw [-Latex,thick] (95.7,86.7) -- (94.8,86.4);
\draw [-Latex,thick] (89.3,86.7) -- (90.2,86.4);

\draw[fill=honeydew,rounded corners] (90.9,87.7) rectangle (94.1,88.3);
\node at (92.5,88.0) {OoD segmentation};
\node at (92.5,86.4) {\includegraphics[scale=0.345]{figs/FOUND_Combi_entro.png}};

\end{tikzpicture}
